Achieving Vanishing Rate Loss in Decentralized Network MIMO

In this paper, we analyze a Network MIMO channel with 2 Transmitters (TXs) jointly serving 2 users, where each TX has a different multi-user Channel State Information (CSI), potentially with a different accuracy. Recently it was shown the surprising result that this decentralized setting can attain the same Degrees-of-Freedom (DoF) as its genie-aided centralized counterpart in which both TXs share the best-quality CSI. However, the DoF derivation alone does not characterize the actual rate and the question was left open as to how big the rate gap between the centralized and the decentralized settings was going to be. In this paper, we considerably strengthen the previous intriguing DoF result by showing that it is possible to achieve asymptotically the same sum rate as that attained by Zero-Forcing (ZF) precoding in a centralized setting endowed with the best-quality CSI. This result involves a novel precoding scheme which is tailored to the decentralized case. The key intuition behind this scheme lies in the striking of an asymptotically optimal compromise between i) realizing high enough precision ZF precoding while ii) maintaining consistent-enough precoding decisions across the non-communicating cooperating TXs.

==> rate_TIT2012_a206_single.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.300000,0.64314,0.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
			width=0.45\columnwidth,
			height=.39\columnwidth,
			at={(0\columnwidth,0\columnwidth)},
			scale only axis,
			xmin=0,
			xmax=80,
			xlabel={P [dB]},
			xmajorgrids,
			x label style={at={(axis description cs:0.5,0.03)},anchor=north},
			ymin=0,
			ymax=50,
			ylabel={Rate [bits/s/Hz]},
			ymajorgrids,
			y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},						
			axis background/.style={fill=white},
			title style={font=\bfseries},
			% title={Average Rate},
			axis x line*=bottom,
			axis y line*=left,
			legend style={at={(0.001,0.63)},anchor=south west,legend cell align=left,align=left,draw=white}
]
\addplot [color=black,dashed,line width=0.5pt]
  table[row sep=crcr]{%
0	0.936158910063248\\
7.27272727272727	2.76341858657415\\
14.5454545454545	5.95734841345459\\
21.8181818181818	10.187195267692\\
29.0909090909091	14.8557792822771\\
36.3636363636364	19.6507432367861\\
43.6363636363636	24.4650354409531\\
50.9090909090909	29.2973861052496\\
58.1818181818182	34.1202723199756\\
65.4545454545455	38.9585574434502\\
72.7272727272727	43.7878927858119\\
80	48.6196795274233\\
};
\addlegendentry{Centr. ZF (Shared CSIT)\!\!\!\!};

\addplot [color=mycolor1,solid,line width=0.9pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0	3.55650000419461e-07\\
7.27272727272727	0.795575811628086\\
14.5454545454545	3.03045682728602\\
21.8181818181818	6.4186013857615\\
29.0909090909091	10.7028984984568\\
36.3636363636364	15.8165690486539\\
43.6363636363636	21.0370836318893\\
50.9090909090909	26.3777713206408\\
58.1818181818182	31.7438970821344\\
65.4545454545455	37.0358892564175\\
72.7272727272727	42.276906295949\\
80	47.4291157780905\\
};
\addlegendentry{HAP};

\addplot [color=mycolor3,solid,line width=0.9pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.933372377067223\\
7.27272727272727	2.70576317680171\\
14.5454545454545	5.68694420719211\\
21.8181818181818	9.43048727726839\\
29.0909090909091	13.4360422626747\\
36.3636363636364	17.4340883260487\\
43.6363636363636	21.3235564815081\\
50.9090909090909	25.0913415652446\\
58.1818181818182	28.7174863351959\\
65.4545454545455	32.2508303575244\\
72.7272727272727	35.6267038950493\\
80	38.9369626163692\\
};
\addlegendentry{$\text{HAP unquantized}$};

\addplot [color=mycolor5,solid,line width=0.9pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	1.0734070922181\\
7.27272727272727	2.18657431414426\\
14.5454545454545	3.20552522070864\\
21.8181818181818	5.06600888180155\\
29.0909090909091	7.71625939627655\\
36.3636363636364	10.9897299594126\\
43.6363636363636	14.6719940339003\\
50.9090909090909	18.5883782300741\\
58.1818181818182	22.6385115533311\\
65.4545454545455	26.8003630716703\\
72.7272727272727	31.0359255954148\\
80	35.3243698739457\\
};
\addlegendentry{APZF Scheme of \cite{dekerret2012_TIT}};

\addplot [color=mycolor4,dashdotted, line width = 0.5pt]
  table[row sep=crcr]{%
0	0\\
5.71428571428571	0.122105682838121\\
11.4285714285714	1.59393179184614\\
17.1428571428571	3.79892028579227\\
22.8571428571429	6.47637940583235\\
28.5714285714286	9.22118205965463\\
34.2857142857143	13.4013048184225\\
40	17.1858395869366\\
45.7142857142857	21.2304335418374\\
51.4285714285714	25.330179325081\\
57.1428571428571	29.5711487846596\\
62.8571428571429	33.6355205566005\\
68.5714285714286	37.7989205264019\\
74.2857142857143	41.9797003617874\\
80	46.0930124451597\\
};
\addlegendentry{Lower-bound of Theorem~\ref{thm:bound_gap}\vspace{-5ex}};

\end{axis}
\end{tikzpicture}%
